A mechanism for TCP-aware Active Queue Management in packet-forwarding devices

The deployment of Active Queue Management (AQM) policies is known to be a promising solution to bufferbloat, the problem of persistently-full large buffers in Internet routers. However, most AQMs involve tunable parameters, and some require awareness of the characteristics of the transport-layer protocol implemented at the end systems, thereby rendering their deployment infeasible. We consider one such AQM-- a threshold-based queue policy which requires the packet-dropping threshold to be co-designed with relevant TCP parameters. We propose a mechanism that detects network congestion, estimates the congestion window evolution in the end hosts, estimates the required TCP parameter, and produces an optimal value of the packet-dropping threshold. Arguments based on analysis of the TCP fluid model are presented to substantiate the proposed mechanism. A simulation-based performance evaluation reveals the effectiveness of the proposed mechanism, compared to some widely implemented queue policies, in terms of various user- and system-oriented metrics. The proposed mechanism is particularly well-suited for implementation in Software Defined Networks (SDN) where the algorithms can run in the SDN controller and the packet-dropping threshold can be implemented in the data-plane switches through open interfaces.

==> Sections_J/Results_Plots_parkingLot_TM.tex <==
%\pgfplotstableread[col sep=comma]{Data/results_parkingLot_LN_aqm_zc_150_to_300_mlBeta_TM.csv}\datatableAqm
%\pgfplotstableread[col sep=comma]{Data/results_parkingLot_LN_naqm_150_to_300_mlBeta_TM.csv}\datatableNaqm
%\pgfplotstableread[col sep=comma]{Data/results_parkingLot_LN_red_150_to_300_mlBeta_TM.csv}\datatableRed


\begin{figure*}[tbh!]
    \centering
    \begin{subfigure}{\textwidth}
        \begin{tikzpicture}
        \def\ycol{avgThroughput}
        \def\yerrcol{stdThroughput}
        \def\ptitle{Average Throughput vs RTT}
        \def\xlabel{RTT}
        \def\ylabel{Throughput (Mbps)}
        \def\ymin{1.2}
        \def\ymax{2}
        \begin{axis}[
            % title={\ptitle},
            xlabel={RTT (ms)},
            ylabel={\ylabel},
            ylabel shift=-5pt,
            xmin=145, xmax=305,
            ymin=\ymin, ymax=\ymax,
            xtick={150, 200, 250, 300},
            legend pos=south west,
            grid=both,
            major grid style={dashed,line width=0.5pt,draw=gray!50},
            minor grid style={dotted,line width=0.25pt,draw=gray!25},
            yticklabel style={/pgf/number format/fixed},
            % x tick label style={rotate=45,anchor=east},
            width=1.825in,
            height=2in,
        ]
        
        % Data for AQM_ZC
        \addplot[
            color=blue,
            mark=*,
            mark options={solid},
            error bars/.cd,
            y dir=both,
            y explicit,
            error bar style={line width=1pt},
        ] table[x=RTT,
        y=\ycol, 
        y error=\yerrcol,
        col sep=comma,each nth point={2}] {Data/results_parkingLot_LN_aqm_zc_150_to_300_mlBeta_TM.csv};
        % \addlegendentry{Our AQM}
        
        % Data for NAQM
        \addplot[
            color=red,
            mark=square*,
            mark options={solid},
            error bars/.cd,
            y dir=both,
            y explicit,
            error bar style={line width=1pt},
        ] table[x=RTT,
        y=\ycol, 
        y error=\yerrcol,
        col sep=comma,each nth point={2}] {Data/results_parkingLot_LN_naqm_150_to_300_mlBeta_TM.csv};
        % \addlegendentry{DropTail}
        
        % Data for RED
        \addplot[
            color=darkgreen,
            mark=triangle*,
            mark options={solid},
            error bars/.cd,
            y dir=both,
            y explicit,
            error bar style={line width=1pt},
        ] table[x=RTT,
        y=\ycol,
        y error=\yerrcol,
        col sep=comma,each nth point={2}] {Data/results_parkingLot_LN_red_150_to_300_mlBeta_TM.csv};
        % \addlegendentry{ARED}
        
        \end{axis}
        \end{tikzpicture} 
        \begin{tikzpicture}
        \def\ycol{avgGoodput}
        \def\yerrcol{stdGoodput}
        \def\ptitle{Average Goodput vs RTT}
        \def\xlabel{RTT}
        \def\ylabel{Goodput (Mbps)}
        \def\ymin{1.2}
        \def\ymax{2}
        \begin{axis}[
            % title={\ptitle},
            xlabel={RTT (ms)},
            ylabel={\ylabel},
            ylabel shift=-5pt,
            xmin=145, xmax=305,
            ymin=\ymin, ymax=\ymax,
            xtick={150, 200, 250, 300},
            legend pos=south west,
            grid=both,
            major grid style={dashed,line width=0.5pt,draw=gray!50},
            minor grid style={dotted,line width=0.25pt,draw=gray!25},
            yticklabel style={/pgf/number format/fixed},
            % x tick label style={rotate=45,anchor=east},
            width=1.825in,
            height=2in,
        ]
        
        % Data for AQM_ZC
        \addplot[
            color=blue,
            mark=*,
            mark options={solid},
            error bars/.cd,
            y dir=both,
            y explicit,
            error bar style={line width=1pt},
        ] table[x=RTT,
        y=\ycol, 
        y error=\yerrcol,
        col sep=comma,each nth point={2}] {Data/results_parkingLot_LN_aqm_zc_150_to_300_mlBeta_TM.csv};
        % \addlegendentry{AQM}
        
        % Data for NAQM
        \addplot[
            color=red,
            mark=square*,
            mark options={solid},
            error bars/.cd,
            y dir=both,
            y explicit,
            error bar style={line width=1pt},
        ] table[x=RTT,
        y=\ycol, 
        y error=\yerrcol,
        col sep=comma,each nth point={2}] {Data/results_parkingLot_LN_naqm_150_to_300_mlBeta_TM.csv};
        % \addlegendentry{DropTail}
        
        % Data for RED
        \addplot[
            color=darkgreen,
            mark=triangle*,
            mark options={solid},
            error bars/.cd,
            y dir=both,
            y explicit,
            error bar style={line width=1pt},
        ] table[x=RTT,
        y=\ycol,
        y error=\yerrcol,
        col sep=comma,each nth point={2}] {Data/results_parkingLot_LN_red_150_to_300_mlBeta_TM.csv};
        % \addlegendentry{RED}
        \end{axis}
        \end{tikzpicture}
        \begin{tikzpicture}
            \def\ycol{linkUtilization1}
            \def\yerrcol{stdLinkUtilization1}
            \def\ptitle{Link Utilization (Router 1) (\%) vs RTT}
            \def\xlabel{RTT}
            \def\ylabel{Utilization (BL 1) (\%)}
            \def\ymin{40}
            \def\ymax{100}
            \begin{axis}[
                % title={\ptitle},
                xlabel={RTT (ms)},
                ylabel={\ylabel},
                ylabel shift=-5pt,
                xmin=145, xmax=305,
                ymin=\ymin, ymax=\ymax,
                xtick={150, 200, 250, 300},
                legend pos=south east,
                grid=both,
                major grid style={dashed,line width=0.5pt,draw=gray!50},
                minor grid style={dotted,line width=0.25pt,draw=gray!25},
                yticklabel style={/pgf/number format/fixed},
                % x tick label style={rotate=45,anchor=east},
                width=1.825in,
                height=2in,
            ]
            
            % Data for AQM_ZC
            \addplot[
                color=blue,
                mark=*,
                mark options={solid},
                error bars/.cd,
                y dir=both,
                y explicit,
                error bar style={line width=1pt},
            ] table[x=RTT,
            y=\ycol, 
            y error=\yerrcol,
            col sep=comma,each nth point={2}] {Data/results_parkingLot_LN_aqm_zc_150_to_300_mlBeta_TM.csv};
            % \addlegendentry{AQM}
            
            % Data for NAQM
            \addplot[
                color=red,
                mark=square*,
                mark options={solid},
                error bars/.cd,
                y dir=both,
                y explicit,
                error bar style={line width=1pt},
            ] table[x=RTT,
            y=\ycol, 
            y error=\yerrcol,
            col sep=comma,each nth point={2}] {Data/results_parkingLot_LN_naqm_150_to_300_mlBeta_TM.csv};
            % \addlegendentry{DropTail}
            
            % Data for RED
            \addplot[
                color=darkgreen,
                mark=triangle*,
                mark options={solid},
                error bars/.cd,
                y dir=both,
                y explicit,
                error bar style={line width=1pt},
            ] table[x=RTT,
            y=\ycol,
            y error=\yerrcol,
            col sep=comma,each nth point={2}] {Data/results_parkingLot_LN_red_150_to_300_mlBeta_TM.csv};
            % \addlegendentry{RED}
            
            \end{axis}
        \end{tikzpicture}
        \begin{tikzpicture}
            \def\ycol{linkUtilization2}
            \def\yerrcol{stdLinkUtilization2}
            \def\ptitle{Link Utilization (Router 2) (\%) vs RTT}
            \def\xlabel{RTT}
            \def\ylabel{Utilization (BL 2) (\%)}
            \def\ymin{40}
            \def\ymax{100}
            \begin{axis}[
                % title={\ptitle},
                xlabel={RTT (ms)},
                ylabel={\ylabel},
                ylabel shift=-5pt,
                xmin=145, xmax=305,
                ymin=\ymin, ymax=\ymax,
                xtick={150, 200, 250, 300},
                legend pos=south east,
                legend style={draw=none},
                grid=both,
                major grid style={dashed,line width=0.5pt,draw=gray!50},
                minor grid style={dotted,line width=0.25pt,draw=gray!25},
                yticklabel style={/pgf/number format/fixed},
                % x tick label style={rotate=45,anchor=east},
                width=1.825in,
                height=2in,
            ]
            
            % Data for AQM_ZC
            \addplot[
                color=blue,
                mark=*,
                mark options={solid},
                error bars/.cd,
                y dir=both,
                y explicit,
                error bar style={line width=1pt},
            ] table[x=RTT,
            y=\ycol, 
            y error=\yerrcol,
            col sep=comma,each nth point={2}] {Data/results_parkingLot_LN_aqm_zc_150_to_300_mlBeta_TM.csv};
            \addlegendentry{Our AQM}
            
            % Data for NAQM
            \addplot[
                color=red,
                mark=square*,
                mark options={solid},
                error bars/.cd,
                y dir=both,
                y explicit,
                error bar style={line width=1pt},
            ] table[x=RTT,
            y=\ycol, 
            y error=\yerrcol,
            col sep=comma,each nth point={2}] {Data/results_parkingLot_LN_naqm_150_to_300_mlBeta_TM.csv};
            \addlegendentry{DropTail}
            
            % Data for RED
            \addplot[
                color=darkgreen,
                mark=triangle*,
                mark options={solid},
                error bars/.cd,
                y dir=both,
                y explicit,
                error bar style={line width=1pt},
            ] table[x=RTT,
            y=\ycol,
            y error=\yerrcol,
            col sep=comma,each nth point={2}] {Data/results_parkingLot_LN_red_150_to_300_mlBeta_TM.csv};
            \addlegendentry{ARED}
            
            \end{axis}
        \end{tikzpicture}
    \caption{Performance in terms higher-is-better metrics: throughput, goodput and link utilisation. }
    \end{subfigure}\\
    \begin{subfigure}{\textwidth}
        \begin{tikzpicture}
         \def\ycol{queuingDelay1}
        \def\yerrcol{stdQueuingDelay1}
        \def\ptitle{Queuing Delay (Router 1) vs RTT}
        \def\xlabel{RTT}
        \def\ylabel{Queuing Delay (R1) (ms)}
        \def\ymin{0}
        \def\ymax{2}
        % Loop through the defined data to generate a plot for each
            \begin{axis}[
                % title={\ptitle},
                xlabel={RTT (ms)},
                ylabel={\ylabel},
                ylabel shift=-5pt,
                xmin=145, xmax=305,
                ymin=\ymin, ymax=\ymax,
                xtick={150, 200, 250, 300},
                legend pos=north east,
                grid=both,
                major grid style={dashed,line width=0.5pt,draw=gray!50},
                minor grid style={dotted,line width=0.25pt,draw=gray!25},
                yticklabel style={/pgf/number format/fixed},
                % x tick label style={rotate=45,anchor=east},
                width=1.825in,
                height=2in,
            ]
            
            % Data for AQM_ZC
            \addplot[
                color=blue,
                mark=*,
                mark options={solid},
                error bars/.cd,
                y dir=both,
                y explicit,
                error bar style={line width=1pt},
            ] table[x=RTT,
            y=\ycol, 
            y error=\yerrcol,
            col sep=comma,each nth point={2}] {Data/results_parkingLot_LN_aqm_zc_150_to_300_mlBeta_TM.csv};
            % \addlegendentry{AQM}
            
            % Data for NAQM
            \addplot[
                color=red,
                mark=square*,
                mark options={solid},
                error bars/.cd,
                y dir=both,
                y explicit,
                error bar style={line width=1pt},
            ] table[x=RTT,
            y=\ycol, 
            y error=\yerrcol,
            col sep=comma,each nth point={2}] {Data/results_parkingLot_LN_naqm_150_to_300_mlBeta_TM.csv};
            % \addlegendentry{DropTail}
            
            % Data for RED
            \addplot[
                color=darkgreen,
                mark=triangle*,
                mark options={solid},
                error bars/.cd,
                y dir=both,
                y explicit,
                error bar style={line width=1pt},
            ] table[x=RTT,
            y=\ycol,
            y error=\yerrcol,
            col sep=comma,each nth point={2}] {Data/results_parkingLot_LN_red_150_to_300_mlBeta_TM.csv};
            % \addlegendentry{RED}
            
            \end{axis}
        \end{tikzpicture}
        \begin{tikzpicture}
         \def\ycol{queuingDelay2}
        \def\yerrcol{stdQueuingDelay2}
          \def\ptitle{Queuing Delay (Router 2) vs RTT}
        \def\xlabel{RTT}
          \def\ylabel{Queuing Delay (R2) (ms)}
        \def\ymin{0}
        \def\ymax{2}
        % Loop through the defined data to generate a plot for each
            \begin{axis}[
                % title={\ptitle},
                xlabel={RTT (ms)},
                ylabel={\ylabel},
                ylabel shift=-5pt,
                xmin=145, xmax=305,
                ymin=\ymin, ymax=\ymax,
                xtick={150, 200, 250, 300},
                legend pos=north east,
                grid=both,
                major grid style={dashed,line width=0.5pt,draw=gray!50},
                minor grid style={dotted,line width=0.25pt,draw=gray!25},
                yticklabel style={/pgf/number format/fixed},
                % x tick label style={rotate=45,anchor=east},
                width=1.825in,
                height=2in,
            ]
            
            % Data for AQM_ZC
            \addplot[
                color=blue,
                mark=*,
                mark options={solid},
                error bars/.cd,
                y dir=both,
                y explicit,
                error bar style={line width=1pt},
            ] table[x=RTT,
            y=\ycol, 
            y error=\yerrcol,
            col sep=comma,each nth point={2}] {Data/results_parkingLot_LN_aqm_zc_150_to_300_mlBeta_TM.csv};
            % \addlegendentry{AQM}
            
            % Data for NAQM
            \addplot[
                color=red,
                mark=square*,
                mark options={solid},
                error bars/.cd,
                y dir=both,
                y explicit,
                error bar style={line width=1pt},
            ] table[x=RTT,
            y=\ycol, 
            y error=\yerrcol,
            col sep=comma,each nth point={2}] {Data/results_parkingLot_LN_naqm_150_to_300_mlBeta_TM.csv};
            % \addlegendentry{DropTail}
            
            % Data for RED
            \addplot[
                color=darkgreen,
                mark=triangle*,
                mark options={solid},
                error bars/.cd,
                y dir=both,
                y explicit,
                error bar style={line width=1pt},
            ] table[x=RTT,
            y=\ycol,
            y error=\yerrcol,
            col sep=comma,each nth point={2}] {Data/results_parkingLot_LN_red_150_to_300_mlBeta_TM.csv};
            % \addlegendentry{RED}
            
            \end{axis}
        \end{tikzpicture}
        \begin{tikzpicture}
        \def\ycol{flowCompTime}
        \def\yerrcol{stdFlowCompTime}
        \def\ptitle{Flow Completion Time vs RTT}
        \def\xlabel{RTT}
        \def\ylabel{Flow Completion Time (s)}
        \def\ymin{400}
        \def\ymax{650}
            \begin{axis}[
                % title={\ptitle},
                xlabel={RTT (ms)},
                ylabel={\ylabel},
                ylabel shift=-5pt,
                xmin=145, xmax=305,
                ymin=\ymin, ymax=\ymax,
                xtick={150, 200, 250, 300},
                legend pos=south east,
                grid=both,
                major grid style={dashed,line width=0.5pt,draw=gray!50},
                minor grid style={dotted,line width=0.25pt,draw=gray!25},
                yticklabel style={/pgf/number format/fixed},
                % x tick label style={rotate=45,anchor=east},
                width=1.825in,
                height=2in,
            ]
            
            % Data for AQM_ZC
            \addplot[
                color=blue,
                mark=*,
                mark options={solid},
                error bars/.cd,
                y dir=both,
                y explicit,
                error bar style={line width=1pt},
            ] table[x=RTT,
            y=\ycol, 
            y error=\yerrcol,
            col sep=comma,each nth point={2}] {Data/results_parkingLot_LN_aqm_zc_150_to_300_mlBeta_TM.csv};
            % \addlegendentry{AQM}
            
            % Data for NAQM
            \addplot[
                color=red,
                mark=square*,
                mark options={solid},
                error bars/.cd,
                y dir=both,
                y explicit,
                error bar style={line width=1pt},
            ] table[x=RTT,
            y=\ycol, 
            y error=\yerrcol,
            col sep=comma,each nth point={2}] {Data/results_parkingLot_LN_naqm_150_to_300_mlBeta_TM.csv};
            % \addlegendentry{DropTail}
            
            % Data for RED
            \addplot[
                color=darkgreen,
                mark=triangle*,
                mark options={solid},
                error bars/.cd,
                y dir=both,
                y explicit,
                error bar style={line width=1pt},
            ] table[x=RTT,
            y=\ycol,
            y error=\yerrcol,
            col sep=comma,each nth point={2}] {Data/results_parkingLot_LN_red_150_to_300_mlBeta_TM.csv};
            % \addlegendentry{RED}
            
            \end{axis}
    \end{tikzpicture}
    \begin{tikzpicture}
        \def\ycol{packetLoss}
        \def\yerrcol{stdPktLoss}
        \def\ptitle{ Packet Loss (\%) vs RTT}
        \def\xlabel{RTT}
        \def\ylabel{Packet Loss (\%)}
        \def\ymin{0}
        \def\ymax{2}
        \begin{axis}[
                % title={\ptitle},
                xlabel={RTT (ms)},
                ylabel={\ylabel},
                ylabel shift=-5pt,
                xmin=145, xmax=305,
                ymin=\ymin, ymax=\ymax,
                xtick={150, 200, 250, 300},
                legend pos=north east,
                grid=both,
                major grid style={dashed,line width=0.5pt,draw=gray!50},
                minor grid style={dotted,line width=0.25pt,draw=gray!25},
                yticklabel style={/pgf/number format/fixed},
                % x tick label style={rotate=45,anchor=east},
                width=1.825in,
                height=2in,
            ]
            
            % Data for AQM_ZC
            \addplot[
                color=blue,
                mark=*,
                mark options={solid},
                error bars/.cd,
                y dir=both,
                y explicit,
                error bar style={line width=1pt},
            ] table[x=RTT,
            y=\ycol, 
            y error=\yerrcol,
            col sep=comma,each nth point={2}] {Data/results_parkingLot_LN_aqm_zc_150_to_300_mlBeta_TM.csv};
            % \addlegendentry{AQM}
            
            % Data for NAQM
            \addplot[
                color=red,
                mark=square*,
                mark options={solid},
                error bars/.cd,
                y dir=both,
                y explicit,
                error bar style={line width=1pt},
            ] table[x=RTT,
            y=\ycol, 
            y error=\yerrcol,
            col sep=comma,each nth point={2}] {Data/results_parkingLot_LN_naqm_150_to_300_mlBeta_TM.csv};
            % \addlegendentry{DropTail}
            
            % Data for RED
            \addplot[
                color=darkgreen,
                mark=triangle*,
                mark options={solid},
                error bars/.cd,
                y dir=both,
                y explicit,
                error bar style={line width=1pt},
            ] table[x=RTT,
            y=\ycol,
            y error=\yerrcol,
            col sep=comma,each nth point={2}] {Data/results_parkingLot_LN_red_150_to_300_mlBeta_TM.csv};
            % \addlegendentry{RED}
        
        \end{axis}
    \end{tikzpicture}
    \caption{Performance in terms of lower-is-better metrics: queueing delay, flow completion time and packet loss percentage.}   
    \end{subfigure}
    \caption{\textbf{Parking-lot, heterogeneous traffic}. Plots showing the performance of the threshold-based queue policy, with the packet-dropping threshold tuned using the proposed mechanism, benchmarked against the DropTail and ARED policies. The common legend is placed in the top-right plot alone.}
    \label{fig:perf_eval_results_parking-lot}
\end{figure*}
